Multiple Eisenstein series and q-analogues of multiple zeta values

This work is an example driven overview article of recent works on the connection of multiple zeta values, modular forms and q-analogues of multiple zeta values given by multiple Eisenstein series.

==> d32_0.tex <==
\begin{tikzpicture}[scale=0.6]
	\def \ra {2}
	\def \circsize {0.1}	
	\draw  (0:\ra) to [bend right] (180:\ra) ;			
		
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	\fill[black] (180:\ra) circle (\circsize); 
	
	\fill[black] (30:\ra) circle (\circsize); 
	\draw (30:\ra) circle (\circsize); 	
	
	\fill[white] (60:\ra) circle (\circsize); 
	\draw (60:\ra) circle (\circsize); 	
	
	\fill[black] (90:\ra) circle (\circsize); 
	
	\fill[white] (120:\ra) circle (\circsize); 
	\draw (120:\ra) circle (\circsize); 
					
	\fill[white] (150:\ra) circle (\circsize);	
	\draw (150:\ra) circle (\circsize); 
	
	\fill[white] (0:\ra) circle (\circsize); 	
	\draw (0:\ra) circle (\circsize); 
\end{tikzpicture}
%\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,\,
%\begin{tikzpicture}[scale=0.5]
	%\def \ra {2}
	%\def \circsize {0.1}	
	%\def \braceradius {2.4}
  %\draw[color = lightred]  (0:\ra) to [bend left] (60:\ra) ;			
  %\draw[color = lightred]  (60:\ra) to [bend left] (180:\ra) ;
  		%
	%\draw[color = lightred] (-\ra,0) -- (\ra,0)
				%(\ra,0) arc (0:180:\ra);
	%\fill[white] (180:\ra) circle (\circsize); 
	%\draw[color = lightred] (180:\ra) circle (\circsize); 
	%\fill[white] (30:\ra) circle (\circsize); 
	%\draw[color = lightred] (30:\ra) circle (\circsize); 	
	%\fill[white] (60:\ra) circle (\circsize); 
	%\draw[color = lightred] (60:\ra) circle (\circsize); 	
	%\fill[color = lightred] (90:\ra) circle (\circsize); 
	%\fill[white] (120:\ra) circle (\circsize); 
	%\draw[color = lightred] (120:\ra) circle (\circsize); 				
	%\fill[lightred] (150:\ra) circle (\circsize);						
	%\fill[lightred] (0:\ra) circle (\circsize); 	
	%\braceme[color = lightred]{\braceradius}{60}{180}{br1}{$I(0;1,0,1;0)$}
%\end{tikzpicture}

==> d32_1.tex <==
\begin{tikzpicture}[scale=0.6]
	\def \ra {2}
	\def \circsize {0.1}	
		
	
	\draw  (0:\ra) to [bend left] (30:\ra) ;			
	\draw  (30:\ra) to [bend left] (60:\ra) ;	
	\draw  (60:\ra) to [bend left] (180:\ra) ;				
			
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	\fill[black] (180:\ra) circle (\circsize); 
	
	\fill[black] (30:\ra) circle (\circsize); 
	\draw (30:\ra) circle (\circsize); 	
	
	\fill[white] (60:\ra) circle (\circsize); 
	\draw (60:\ra) circle (\circsize); 	
	
	\fill[black] (90:\ra) circle (\circsize); 
	
	\fill[white] (120:\ra) circle (\circsize); 
	\draw (120:\ra) circle (\circsize); 
					
	\fill[white] (150:\ra) circle (\circsize);	
	\draw (150:\ra) circle (\circsize); 
	
	\fill[white] (0:\ra) circle (\circsize); 	
	\draw (0:\ra) circle (\circsize); 

\end{tikzpicture}
\,\,\,\,\,\,\,\,
\begin{tikzpicture}[scale=0.6]
	\def \ra {2}
	\def \circsize {0.1}	
		
	
	\draw  (0:\ra) to [bend left] (30:\ra) ;			
	\draw  (30:\ra) to [bend left] (150:\ra) ;	
	\draw  (150:\ra) to [bend left] (180:\ra) ;				
			
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	\fill[black] (180:\ra) circle (\circsize); 
	
	\fill[black] (30:\ra) circle (\circsize); 
	\draw (30:\ra) circle (\circsize); 	
	
	\fill[white] (60:\ra) circle (\circsize); 
	\draw (60:\ra) circle (\circsize); 	
	
	\fill[black] (90:\ra) circle (\circsize); 
	
	\fill[white] (120:\ra) circle (\circsize); 
	\draw (120:\ra) circle (\circsize); 
					
	\fill[white] (150:\ra) circle (\circsize);	
	\draw (150:\ra) circle (\circsize); 
	
	\fill[white] (0:\ra) circle (\circsize); 	
	\draw (0:\ra) circle (\circsize); 

\end{tikzpicture}
\,\,\,\,\,\,\,\,
\begin{tikzpicture}[scale=0.6]
	\def \ra {2}
	\def \circsize {0.1}	
		
	
	\draw  (0:\ra) to [bend left] (30:\ra) ;	
	\draw  (30:\ra) to [bend left] (120:\ra) ;	
	\draw  (120:\ra) to [bend left] (150:\ra) ;	
	\draw  (150:\ra) to [bend left] (180:\ra) ;				
			
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	\fill[black] (180:\ra) circle (\circsize); 
	
	\fill[black] (30:\ra) circle (\circsize); 
	\draw (30:\ra) circle (\circsize); 	
	
	\fill[white] (60:\ra) circle (\circsize); 
	\draw (60:\ra) circle (\circsize); 	
	
	\fill[black] (90:\ra) circle (\circsize); 
	
	\fill[white] (120:\ra) circle (\circsize); 
	\draw (120:\ra) circle (\circsize); 
					
	\fill[white] (150:\ra) circle (\circsize);	
	\draw (150:\ra) circle (\circsize); 
	
	\fill[white] (0:\ra) circle (\circsize); 	
	\draw (0:\ra) circle (\circsize); 

\end{tikzpicture}
%\,\,\,\,\,\,\,\,
%\begin{tikzpicture}[scale=0.5]
	%\def \ra {2}
	%\def \circsize {0.1}	
	%\def \braceradius {2.4}
	%
	%\draw[color = lightred]  (0:\ra) to [bend left] (60:\ra) ;	
	%\draw[color = lightred]  (60:\ra) to [bend left] (150:\ra) ;	
	%\draw[color = lightred]  (150:\ra) to [bend left] (180:\ra) ;				
			%
	%\draw[color = lightred] (-\ra,0) -- (\ra,0)
				%(\ra,0) arc (0:180:\ra);
	%\fill[white] (180:\ra) circle (\circsize); 
	%\draw[color = lightred] (180:\ra) circle (\circsize); 
	%\fill[white] (30:\ra) circle (\circsize); 
	%\draw[color = lightred] (30:\ra) circle (\circsize); 	
	%\fill[white] (60:\ra) circle (\circsize); 
	%\draw[color = lightred] (60:\ra) circle (\circsize); 	
	%\fill[lightred] (90:\ra) circle (\circsize); 
	%\fill[white] (120:\ra) circle (\circsize); 
	%\draw[color = lightred] (120:\ra) circle (\circsize); 				
	%\fill[lightred] (150:\ra) circle (\circsize);						
	%\fill[lightred] (0:\ra) circle (\circsize); 	
	%\braceme[color = lightred]{\braceradius}{0}{60}{br1}{$I(0;0;1)$}
%
%\end{tikzpicture}

==> d32_12.tex <==
\begin{tikzpicture}[scale=0.6]
	\def \ra {2}
	\def \circsize {0.1}	
			
	\draw  (0:\ra) to [bend left] (30:\ra) ;	
	\draw  (30:\ra) to [bend left] (60:\ra) ;	
	\draw  (60:\ra) to [bend left] (90:\ra) ;	
	\draw  (90:\ra) to [bend left] (120:\ra) ;				
	\draw  (120:\ra) to [bend left] (150:\ra) ;	
	\draw  (150:\ra) to [bend left] (180:\ra) ;					
	
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	\fill[black] (180:\ra) circle (\circsize); 
	
	\fill[black] (30:\ra) circle (\circsize); 
	\draw (30:\ra) circle (\circsize); 	
	
	\fill[white] (60:\ra) circle (\circsize); 
	\draw (60:\ra) circle (\circsize); 	
	
	\fill[black] (90:\ra) circle (\circsize); 
	
	\fill[white] (120:\ra) circle (\circsize); 
	\draw (120:\ra) circle (\circsize); 
					
	\fill[white] (150:\ra) circle (\circsize);	
	\draw (150:\ra) circle (\circsize); 
	
	\fill[white] (0:\ra) circle (\circsize); 	
	\draw (0:\ra) circle (\circsize); 

\end{tikzpicture}

==> d32_2.tex <==
%\begin{tikzpicture}[scale=0.5]
	%\def \ra {2}
	%\def \circsize {0.1}	
		%
	%
	%\draw  (0:\ra) to [bend left] (30:\ra) ;			
	%\draw  (30:\ra) to [bend left] (90:\ra) ;	
	%\draw  (90:\ra) to [bend left] (180:\ra) ;				
			%
	%\draw (-\ra,0) -- (\ra,0)
				%(\ra,0) arc (0:180:\ra);
	%\fill[white] (180:\ra) circle (\circsize); 
	%\draw (180:\ra) circle (\circsize); 
	%\fill[white] (30:\ra) circle (\circsize); 
	%\draw (30:\ra) circle (\circsize); 	
	%\fill[white] (60:\ra) circle (\circsize); 
	%\draw (60:\ra) circle (\circsize); 	
	%\fill (90:\ra) circle (\circsize); 
	%\fill[white] (120:\ra) circle (\circsize); 
	%\draw (120:\ra) circle (\circsize); 				
	%\fill (150:\ra) circle (\circsize);						
	%\fill (0:\ra) circle (\circsize); 	
%
%\end{tikzpicture}
%\,\,\,\,\,\,\,\,
\begin{tikzpicture}[scale=0.6]
	\def \ra {2}
	\def \circsize {0.1}	
		
	
	\draw  (0:\ra) to [bend left] (90:\ra) ;	
	\draw  (90:\ra) to [bend left] (120:\ra) ;	
	\draw  (120:\ra) to [bend left] (150:\ra) ;	
	\draw  (150:\ra) to [bend left] (180:\ra) ;				
			
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	\fill[black] (180:\ra) circle (\circsize); 
	
	\fill[black] (30:\ra) circle (\circsize); 
	\draw (30:\ra) circle (\circsize); 	
	
	\fill[white] (60:\ra) circle (\circsize); 
	\draw (60:\ra) circle (\circsize); 	
	
	\fill[black] (90:\ra) circle (\circsize); 
	
	\fill[white] (120:\ra) circle (\circsize); 
	\draw (120:\ra) circle (\circsize); 
					
	\fill[white] (150:\ra) circle (\circsize);	
	\draw (150:\ra) circle (\circsize); 
	
	\fill[white] (0:\ra) circle (\circsize); 	
	\draw (0:\ra) circle (\circsize); 

\end{tikzpicture}

==> dia0m1.tex <==
\begin{tikzpicture}[scale=1.5]
	\def \ra {2}
	\def \noteradius {2.2}
	\def \circsize {0.03}	
		\def \braceradius {2.4}
	\draw (-\ra,0) -- (\ra,0)
				(\ra,0) arc (0:180:\ra);
	

	\fill (20:\ra) circle (\circsize); 
	\node at (20:\noteradius) {\small $a_8$}; 
				
	\fill (40:\ra) circle (\circsize); 
	\node at (40:\noteradius) {\small $a_7$}; 
	
	\fill(60:\ra) circle (\circsize); 
	\node at (60:\noteradius) {\small $a_6$}; 
	
	\fill(80:\ra) circle (\circsize); 
	\node at (80:\noteradius) {\small $a_5$}; 
	
	\fill (100:\ra) circle (\circsize); 
	\node at (100:\noteradius) {\small $a_4$}; 								

	\fill (120:\ra) circle (\circsize); 
	\node at (120:\noteradius) {\small $a_3$}; 
	
	\fill (140:\ra) circle (\circsize); 
	\node at (140:\noteradius) {\small $a_2$}; 	

	\fill (160:\ra) circle (\circsize); 
	\node at (160:\noteradius) {\small $a_1$}; 	
								
	\fill(-\ra,0) circle (\circsize ); 				
	\draw (-\ra,0) circle (\circsize ); 
	
	\fill (\ra,0) circle (\circsize ); 
	\node at (180:\noteradius) {\small $a_0$}; 	
		\node at (0:\noteradius) {\small $a_9$}; 		
		
		
	\draw  (0:\ra) to [bend left] (40:\ra) ;
	\draw  (40:\ra) to [bend left] (100:\ra) ;	
	\draw  (100:\ra) to [bend left] (160:\ra) ;		
	\draw  (160:\ra) to [bend left] (180:\ra) ;		
	
	\braceme[thick]{\braceradius}{0}{40}{br1}{$I(a_7;a_8;a_9)$}
	\braceme[thick]{\braceradius}{40}{100}{br1}{$I(a_4;a_5,a_6;a_7)$}
	\braceme[thick]{\braceradius}{100}{160}{br1}{$I(a_1;a_2,a_3;a_4)$}
  \braceme[thick]{\braceradius}{160}{180}{br1}{$I(a_0;a_1)$}
	

\end{tikzpicture}


==> dia_p0.tex <==
\begin{tikzpicture}[scale=0.4]
\draw[dotted,step=1,color=gray,thin] (-4.9,-4.9) grid (4.9,4.9); %densely dotted,
\draw [->,thick] (0,-5.5) -- (0,5.5) node (yaxis) [above] {$l$};
\draw [->,thick] (-5.5,0) -- (5.5,0) node (xaxis) [right] {$m$};
\fill[black] (-5,1) circle (4pt);
\fill[black] (-4,1) circle (4pt);
\fill[black] (-3,1) circle (4pt);
\fill[black] (-2,1) circle (4pt);
\fill[black] (-1,1) circle (4pt);
\fill[black] (0,1) circle (4pt);
\fill[black] (1,1) circle (4pt);
\fill[black] (2,1) circle (4pt);
\fill[black] (3,1) circle (4pt);
\fill[black] (4,1) circle (4pt);
\fill[black] (5,1) circle (4pt);
\fill[black] (-5,2) circle (4pt);
\fill[black] (-4,2) circle (4pt);
\fill[black] (-3,2) circle (4pt);
\fill[black] (-2,2) circle (4pt);
\fill[black] (-1,2) circle (4pt);
\fill[black] (0,2) circle (4pt);
\fill[black] (1,2) circle (4pt);
\fill[black] (2,2) circle (4pt);
\fill[black] (3,2) circle (4pt);
\fill[black] (4,2) circle (4pt);
\fill[black] (5,2) circle (4pt);
\fill[black] (-5,3) circle (4pt);
\fill[black] (-4,3) circle (4pt);
\fill[black] (-3,3) circle (4pt);
\fill[black] (-2,3) circle (4pt);
\fill[black] (-1,3) circle (4pt);
\fill[black] (0,3) circle (4pt);
\fill[black] (1,3) circle (4pt);
\fill[black] (2,3) circle (4pt);
\fill[black] (3,3) circle (4pt);
\fill[black] (4,3) circle (4pt);
\fill[black] (5,3) circle (4pt);
\fill[black] (-5,4) circle (4pt);
\fill[black] (-4,4) circle (4pt);
\fill[black] (-3,4) circle (4pt);
\fill[black] (-2,4) circle (4pt);
\fill[black] (-1,4) circle (4pt);
\fill[black] (0,4) circle (4pt);
\fill[black] (1,4) circle (4pt);
\fill[black] (2,4) circle (4pt);
\fill[black] (3,4) circle (4pt);
\fill[black] (4,4) circle (4pt);
\fill[black] (5,4) circle (4pt);
\fill[black] (-5,5) circle (4pt);
\fill[black] (-4,5) circle (4pt);
\fill[black] (-3,5) circle (4pt);
\fill[black] (-2,5) circle (4pt);
\fill[black] (-1,5) circle (4pt);
\fill[black] (0,5) circle (4pt);
\fill[black] (1,5) circle (4pt);
\fill[black] (2,5) circle (4pt);
\fill[black] (3,5) circle (4pt);
\fill[black] (4,5) circle (4pt);
\fill[black] (5,5) circle (4pt);
\fill[black] (1,0) circle (4pt);
\fill[black] (2,0) circle (4pt);
\fill[black] (3,0) circle (4pt);
\fill[black] (4,0) circle (4pt);
\fill[black] (5,0) circle (4pt);
\draw[red,very thin] (1,0.5) arc (90:270:0.5);
\draw[red,very thin] (1,0.5) -- (7,0.5);
\draw[red,very thin] (1,-0.5) -- (7,-0.5);
\coordinate [label=right:\textcolor{red}{$R$}] (R) at (6.5,0);
\draw[blue,very thin] (-6,0.7) -- (7,0.7);
\coordinate [label=right:\textcolor{blue}{$U$}] (R) at (6.5,3);
\end{tikzpicture}

